Learning-Augmented Scalable Linear Assignment Problem Optimization via Neural Dual Warm-Starts

The Linear Assignment Problem is a fundamental combinatorial optimization task where classical exact solvers ensure optimality but suffer from an $\mathcal{O}(N^{3})$ bottleneck, while recent neural approximations struggle with scalability and exactness. We propose a learning-augmented framework that accelerates exact solvers by predicting dual variables to warm-start the search, backed by a fallback mechanism to preserve worst-case guarantees. Central to our approach is RowDualNet, a lightweight, row-independent architecture that avoids the $\mathcal{O}(N^{2})$ memory bottleneck of graph models, enabling scalable neural warm-starting up to $N=16{,}384$. Feasibility is guaranteed by construction via the Min-Trick mechanism, completely eliminating the need for costly iterative projections. Empirically, our method drastically reduces the search effort of the Jonker-Volgenant (LAPJV) algorithm, yielding robust zero-shot generalization with strict optimality and end-to-end speedups of over 2x on complex synthetic data, 1.25x on real-world tracking, and 1.5x on transportation networks.

==> architecture_diagram.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath} % For mathematical symbols
% Added 'intersections' library to fix the 'name path' error
\usetikzlibrary{arrows.meta, positioning, shapes.geometric, calc, quotes, intersections}

\begin{document}

\begin{tikzpicture}[
    node distance = 1.5cm and 0.8cm,
    % Define standard styles for consistency
    blue/.style={
        rectangle, 
        draw=blue!50!black, 
        fill=blue!5, 
        thick,
        rounded corners, 
        text centered, 
        minimum size=2cm, 
        align=center,
        font=\sffamily\large
    },
    %yellow I turned to green
    green/.style={
        rectangle, 
        draw=green!50!black, 
        fill=green!5, 
        thick,
        rounded corners, 
        text centered, 
        minimum size=2cm, 
        align=center,
        font=\sffamily\large
    },
    orange/.style={
        rectangle, 
        draw=orange!50!black, 
        fill=orange!5, 
        thick,
        rounded corners, 
        text centered, 
        minimum size=2cm,, 
        align=center,
        font=\sffamily\large
    },
    red/.style={
        rectangle, 
        draw=red!50!black, 
        fill=red!5, 
        thick,
        rounded corners, 
        text centered, 
        %minimum height=3em, 
        align=center,
        font=\sffamily\small
    },
    sum/.style={
        circle, 
        draw, 
        fill=gray!20, 
        minimum size=6mm, 
        inner sep=0pt
    },
    % Standard arrow style
    arrow/.style={
        ->, 
        >={Stealth[scale=1.2]}, 
        thick, 
        rounded corners,
        color=gray!40!black
    },
    % Style for edge labels
    edge label/.style={
        font=\footnotesize\sffamily,
        pos=0.5,
        align=center,
        fill=white, % background fill to cover lines underneath
        inner sep=2pt
    }
]

% =======================
% Main Pipeline Nodes
% =======================


\node (RF) [blue] {\textbf{Row Features}\\($F$)};

\node (IP) [green, right=of RF] {\textbf{Input Projection}\\ \normalsize Linear $\to$ GELU \\ \normalsize$\to$ LayerNorm};

\node (RB) [green, right=of IP] {\textbf{Residual Blocks} \\ \normalsize MLP $\to$ Skip connection};

\node (DERC) [orange, right=of RB] {\textbf{Dual Estimate} \\($u_{pre}$)\\ \textbf{Reduced Cost}\\ ($C_{ij} - u_{pre,i}$)};

\node (SRM) [red, right=of DERC] {\textbf{Sparse Refine Mechanism}\\
        \small{1. Top-K Selection}\\ \small{2. Edge MLP Transform} \\ \small{3. Aggregation (Weighted Sum)}};

\node (sum) [sum, right=of SRM] {$+$};

\node (OH) [green, right=of sum] {\textbf{Output Head}\\ \normalsize MLP $\to$ Masking};

\node (FD) [blue, right=of OH] {\textbf{Final Duals}\\ \LARGE ($\hat{u}$)};


% =======================
% Connections (Edges)
% =======================

% Main sequential flow
% Changed label to two lines
\draw [arrow] (RF) -- (IP);
\draw [arrow] (IP) -- (RB);
\draw [arrow] (RB) -- (DERC);
\draw [arrow] (DERC) -- (SRM);
\draw [arrow] (SRM) -- (sum);
\draw [arrow] (sum) -- (OH);
\draw [arrow] (OH) -- (FD);

\draw [arrow] (RB.south) -- ++(0,-0.8cm) -| (sum.south) 
    node[edge label, pos=0.25, below] {};


\end{tikzpicture}

\end{document}

==> pipeline.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath} % For mathematical symbols
% Added 'intersections' library to fix the 'name path' error
\usetikzlibrary{arrows.meta, positioning, shapes.geometric, calc, quotes, intersections}

\begin{document}

\begin{tikzpicture}[
    node distance = 1.5cm and 0.8cm,
    % Define standard styles for consistency
    process/.style={
        rectangle, 
        draw=blue!50!black, 
        fill=blue!5, 
        thick,
        rounded corners, 
        text centered, 
        minimum height=3em, 
        align=center,
        font=\sffamily\small
    },
    data/.style={
        rectangle, 
        draw=gray!50!black, 
        thick,
        fill=gray!10, 
        text centered, 
        align=center,
        font=\sffamily\small
    },
    % Style for tall, thin matrices/vectors
    tall data/.style={
        data,
        minimum height=2.5cm,
        minimum width=1cm
    },
    % Style for the square cost matrix
    matrix data/.style={
        data,
        minimum size=1.5cm
    },
    % Standard arrow style
    arrow/.style={
        ->, 
        >={Stealth[scale=1.2]}, 
        thick, 
        rounded corners,
        color=gray!40!black
    },
    % Style for edge labels
    edge label/.style={
        font=\footnotesize\sffamily,
        pos=0.5,
        align=center,
        fill=white, % background fill to cover lines underneath
        inner sep=2pt
    }
]

% =======================
% Main Pipeline Nodes
% =======================

% 1. Input: Cost Matrix (C)
\node (C) [matrix data] {\textbf{Cost Matrix}\\($C$)};

% 2. Feature Extraction (F) - placed right of C
\node (F) [data, right=of C] {\textbf{Row}\\\textbf{Features}\\($F$)};

% 3. RowDualNet - placed right of F
\node (RowDualNet) [process, right=of F] {\textbf{RowDualNet}\\(Predict \normalsize $\hat{u}$)};

% 4. Predicted Duals (u) - placed right of RowDualNet
%\node (u) [tall data, right=of RowDualNet, minimum width=0.8cm] {Predicted\\Duals\\($\hat{u}$)};

% 5. Min-Trick - right of u. Using math mode for the formula.
\node (MinTrick) [process, right=of RowDualNet] {\textbf{Min-Trick}\\ \normalsize $\hat{v}_j = \min_i(C_{ij} - \hat{u}_i)$};

% 6. Dual-Feasible Pair (u, v) - right of MinTrick
% Corrected 'width' to 'minimum width' to fix the error
\node (uvPair) [data, right=of MinTrick, minimum height=2em, minimum width=3cm] {\textbf{Dual-Feasible Pair}\\ \normalsize($\hat{u}, \hat{v}$)};

% 7a. Seeded LAPJV - right of the pair
\node (SeededLAP) [process, right=of uvPair, fill=green!5, draw=green!50!black] {\textbf{Seeded LAPJV}\\\textbf{Solver}};

% 8a. Output - right of Seeded LAPJV
\node (OutputMain) [matrix data, right=of SeededLAP] {\textbf{Optimal}\\\textbf{Assignment}\\($X^*$)};


% =======================
% Fallback Pipeline Nodes
% =======================

% 7b. Cold LAPJV - Placed below the Seeded LAPJV
\node (ColdLAP) [process, below=0.5cm of SeededLAP, fill=red!5, draw=red!50!black] {\textbf{Cold LAPJV}\\\textbf{Solver}};

% =======================
% Connections (Edges)
% =======================

% Main sequential flow
% Changed label to two lines
%\draw [arrow] (C) -- node[edge label, above=1em] {Feature\\Extraction} (F);
\draw [arrow] (C) -- (F);
\draw [arrow] (F) -- (RowDualNet);
\draw [arrow] (RowDualNet) -- (MinTrick);
\draw [arrow] (MinTrick) -- (uvPair);
\draw [arrow] (uvPair) -- (SeededLAP);
\draw [arrow] (SeededLAP) -- (OutputMain);

% Complex connections requiring C (Cost Matrix) as input later in the pipeline

% C to Min-Trick (Bottom path)
\draw [arrow] (C.south) -- ++(0,-0.3cm) -| (MinTrick.south) 
    node[edge label, pos=0.25, below] {};

% C to Solvers (Top path branching to both solvers)
% 1. Draw path up from C and define a coordinate above SeededLAP
% 'name path' now works because 'intersections' library is loaded
%\draw [arrow, name path=aboveLine] (C.north) -- ++(0,1.2cm) coordinate(topbranch) -| (SeededLAP.north)
    %node[edge label, pos=0.25, above] {Input $C$ to Solvers};

% 2. Connect the top branch coordinate down to the Cold LAPJV
%\draw [arrow] (topbranch) -| (ColdLAP.north);


% Fallback Mechanism branching
\draw [arrow, color=red!60!black] (uvPair.south) to[out=270, in=180]
    node[edge label, pos=0.5, left, align=right, text width=2cm, text=red!60!black] {Fallback\\Mechanism}
    (ColdLAP.west);

% Cold LAPJV to its output
\draw [arrow, color=red!60!black] (ColdLAP.east) to[out=0, in=270] (OutputMain.south);
%\draw [arrow] (ColdLAP) -- (OutputFallback);

\end{tikzpicture}

\end{document}
